Floer homology, group orderability, and taut foliations of hyperbolic 3-manifolds

This paper explores the conjecture that the following are equivalent for rational homology 3-spheres: having left-orderable fundamental group, having non-minimal Heegaard Floer homology, and admitting a co-orientable taut foliation. In particular, it adds further evidence in favor of this conjecture by studying these three properties for more than 300,000 hyperbolic rational homology 3-spheres. New or much improved methods for studying each of these properties form the bulk of the paper, including a new combinatorial criterion, called a foliar orientation, for showing that a 3-manifold has a taut foliation.

==> plots/branched.tex <==
\begin{tikzpicture}[scale=0.7, nmdstd]
  % The vertices of the tetrahedron
  \coordinate (A) at (2.06,3.8);
  \coordinate (B) at (8.8,5.1);
  \coordinate (C) at (1.2,9.4);
  \coordinate (D) at (6.9,11.6);

  % The vertices of the horizontal quad in the branched surface
  \coordinate (U) at ($(A)!0.55!(C)$);
  \coordinate (V) at ($(B)!0.40!(C)$);
  \coordinate (W) at ($(B)!0.56!(D)$);
  \coordinate (X) at ($(A)!0.64!(D)$);

  % The vertices of the singular locus of the branched surface
  \coordinate (K) at ($(V)!0.43!(W)$);
  \coordinate (L) at ($(U)!0.43!(X)$);
  \coordinate (M) at ($(U)!0.65!(V)$);
  \coordinate (N) at ($(X)!0.49!(W)$);

  % The vertices of the branced surface on the very short edges
  \coordinate (P) at ($(C)!0.155!(D)$);
  \coordinate (Q) at ($(A)!0.79!(B)$);

  % The top branch
  \def\toptrileft{%
    ($(L)!0.05!(X)$).. controls ($(L)!0.3!(U)$) and ($(P)!0.3!(U)$).. (P)
  }
  \def\toptriright{%
     (P) .. controls ($(P)!0.3!(V)$) and ($(K)!0.25!(V)$) .. ($(K)!0.04!(W)$) 
  }

  % The bottom branch
  \def \bottrileft{%
    (Q) .. controls ($(K)!0.6!(Q)$) and +(1.5,0) .. ($(U)!0.80!(M)$)
  }  
  \def \bottriright{%
    ($(X)!0.85!(N)$)  .. controls +(1.5,0) and ($(W)!0.7!(Q)+(0.5,0)$) .. (Q)
  }


  \fill[color=nmdlight!70] \bottriright -- \bottrileft -- cycle;
  \fill[color=nmdlight!20] (X) -- (W) -- (V) -- (U) -- cycle;
  \fill[color=nmdlight!45] 
        (L) -- \toptrileft -- \toptriright -- (K) -- cycle;


  \begin{scope}[color=nmddark, line width=1.2pt]
    % Draw the quad
    \draw  (X) -- (W) -- (V) -- (U) -- (L);
    \draw[dash pattern=on 3pt off 3pt on 3pt off 7pt
          on 3.5pt off 4 pt on 3.5 pt off 6pt on 10cm]
          (L) -- (X);
    \draw[dash pattern=on 11pt off 7pt on 12pt off 7pt on 10cm]
          (M) -- (N);
    
    % Draw top branch 
    \draw \toptriright;
    \draw[dash pattern=on 29.5pt off 8pt] \toptrileft;
    \draw (L) -- ($(L)!0.23!(K)$);
    \draw ($(L)!0.4!(K)$) -- (K);

    % Draw the bottom branch
    \draw \bottrileft;
    \draw[dash pattern=on 8pt off 3pt on 3pt off 3pt on 3pt
          off 6pt on 44pt off 7pt on 10cm] \bottriright;        
    \draw (W) -- (V);
  \end{scope}

  
  % The edges of the tetrahedron
  \begin{scope}[line width=1pt]
    \draw[mid arrow=0.4] (A) -- (B);
    \draw[mid arrow=0.4] (A) -- (C);
    % A -- D is broken up into two pieces
    \draw[mid arrow=0.7]  (A) -- ($(A)!0.37!(D)$);
    \draw[mid arrow=0.5]  (X) -- (D);
    \draw[mid arrow=0.27] (B) -- (C);
    \draw[mid arrow=0.77] (B) -- (D);
    \draw[mid arrow=0.5] (C) -- (D);
  \end{scope}

  %\foreach \p in {A,B,C,D,U,V,W,X,K,L,M,N,P,Q}
  %  \node[opacity=0] at (\p) {\p};

  % Typical Face
  \begin{scope}[shift={(12.5,5.5)}]
    \coordinate (a) at (0, 0); 
    \coordinate (b) at (4.5, 2.5); 
    \coordinate (c) at (0, 5); 
    \coordinate (ac) at ($(a)!0.5!(c)$);
    \coordinate (ab) at ($(a)!0.57!(b)$);
    \coordinate (bc) at ($(c)!0.57!(b)$);
    \coordinate (branch) at (1.25, 2.5);
    \begin{scope}[line width=2pt, color=nmddark]
      \draw (ac) -- (branch);
      \draw (branch) .. controls +(0.55, 0) and +(-0.5, 1).. (ab);
      \draw (branch) .. controls +(0.55, 0) and +(-0.5, -1).. (bc);
    \end{scope}

    \begin{scope}[line width=1pt]
      \draw[mid arrow=0.8, mid arrow=0.27] (a) -- (c); 
      \draw[mid arrow=0.4] (a) -- (b);
      \draw[mid arrow=0.65] (b) -- (c);
      \draw (a) -- (b) -- (c);
    \end{scope}
  \end{scope}

\end{tikzpicture}

==> plots/closed_CS.tex <==
\begin{tikzoverlay}[width=\matplotlibfigurewidth]{plots/images/closed_CS.pdf}[\matplotlibfigurefont]
  \draw (87.125000, 35.50000) node[plot legend]
  {$\mu=0.00$ \\
   $\mathrm{median}=0.00$ \\
   $\sigma=0.14$ \\
   $\min=-0.25$ \\
   $\max=+0.25$};
  \draw (51.250000, 3.548177) node[below=1em] {Chern-Simons invariant};
  \draw (20.250000, 6.712963) node[below] {$-0.2$};
  \draw (35.750000, 6.712963) node[below] {$-0.1$};
  \draw (51.250000, 6.712963) node[below] {$0.0$};
  \draw (66.750000, 6.712963) node[below] {$0.1$};
  \draw (82.250000, 6.712963) node[below] {$0.2$};
  \draw (10.879630, 8.333333) node[left] {$0.0$};
  \draw (10.879630, 19.518519) node[left] {$0.5$};
  \draw (10.879630, 30.703704) node[left] {$1.0$};
  \draw (10.879630, 41.888889) node[left] {$1.5$};
  \draw (10.879630, 53.074074) node[left] {$2.0$};
  % Internal axis coordinate system
  \begin{scope}[shift={(51.25000000, 8.33333333)},
                xscale=155.00000000, yscale=22.37037037]
      %\draw[red] (-0.249999, 0.000000) rectangle (0.250000, 2.071239);
  \end{scope}
\end{tikzoverlay}



==> plots/closed_homology.tex <==
\begin{tikzoverlay}[width=\matplotlibfigurewidth]{plots/images/closed_homology.pdf}[\matplotlibfigurefont]
  \draw (86.125000, 56.150000) node[plot legend]
  {$\mu=153$ \\
   $\mathrm{median}=102$ \\
   $\sigma=164$ \\
   $\min=1$ \\
   $\max=1720$};
  \draw (51.250000, 3.548177) node[below=1em] {Order of $H_1(M; \Z)
    \cong H^2(M; \Z)$};
  \draw (12.500000, 6.712963) node[below] {$0$};
  \draw (28.000000, 6.712963) node[below] {$200$};
  \draw (43.500000, 6.712963) node[below] {$400$};
  \draw (59.000000, 6.712963) node[below] {$600$};
  \draw (74.500000, 6.712963) node[below] {$800$};
  \draw (90.000000, 6.712963) node[below] {$1000$};
  \draw (10.879630, 8.333333) node[left] {$0.000$};
  \draw (10.879630, 20.916667) node[left] {$0.002$};
  \draw (10.879630, 33.500000) node[left] {$0.004$};
  \draw (10.879630, 46.083333) node[left] {$0.006$};
  \draw (10.879630, 58.666667) node[left] {$0.008$};
  % Internal axis coordinate system
  \begin{scope}[shift={(12.50000000, 8.33333333)},
                xscale=0.07750000, yscale=6291.66666667]
      %\draw[red] (1.000000, 0.000000) rectangle (1720.000000, 0.007425);
  \end{scope}
\end{tikzoverlay}



==> plots/closed_systole.tex <==
\begin{tikzoverlay}[width=\matplotlibfigurewidth]{plots/images/closed_systole.pdf}[\matplotlibfigurefont]
  \draw (87.125000, 56.150000) node[plot legend]
  {$\mu=0.3$ \\
   $\mathrm{median}=0.3$ \\
   $\sigma=0.1$ \\
   $\min=0.2$ \\
   $\max=1.4$};
  \draw (51.250000, 3.548177) node[below=1em] {systole};
  \draw (12.500000, 6.712963) node[below] {$0.2$};
  \draw (22.187500, 6.712963) node[below] {$0.3$};
  \draw (31.875000, 6.712963) node[below] {$0.4$};
  \draw (41.562500, 6.712963) node[below] {$0.5$};
  \draw (51.250000, 6.712963) node[below] {$0.6$};
  \draw (60.937500, 6.712963) node[below] {$0.7$};
  \draw (70.625000, 6.712963) node[below] {$0.8$};
  \draw (80.312500, 6.712963) node[below] {$0.9$};
  \draw (90.000000, 6.712963) node[below] {$1.0$};
  \draw (10.879630, 8.333333) node[left] {$0$};
  \draw (10.879630, 17.377214) node[left] {$2$};
  \draw (10.879630, 26.421094) node[left] {$4$};
  \draw (10.879630, 35.464975) node[left] {$6$};
  \draw (10.879630, 44.508855) node[left] {$8$};
  \draw (10.879630, 53.552736) node[left] {$10$};
  % Internal axis coordinate system
  \begin{scope}[shift={(-6.87500000, 8.33333333)},
                xscale=96.87500000, yscale=4.52194026]
      %\draw[red] (0.200000, 0.000000) rectangle (1.447276, 10.600872);
  \end{scope}
\end{tikzoverlay}



==> plots/closed_volume.tex <==
\begin{tikzoverlay}[width=\matplotlibfigurewidth]{plots/images/closed_volume.pdf}[\matplotlibfigurefont]
  \draw (41.875000, 56.150000)
  node[plot legend]
   {$\mu=6.8$ \\
    $\mathrm{median}=7.0$ \\
    $\sigma=0.9$ \\
    $\min=0.9$ \\
    $\max=8.8$};
  \draw (51.250000, 3.548177) node[below=1em] {hyperbolic volume};
  \draw (16.535651, 6.712963) node[below] {$1$};
  \draw (25.488349, 6.712963) node[below] {$2$};
  \draw (34.441048, 6.712963) node[below] {$3$};
  \draw (43.393746, 6.712963) node[below] {$4$};
  \draw (52.346444, 6.712963) node[below] {$5$};
  \draw (61.299143, 6.712963) node[below] {$6$};
  \draw (70.251841, 6.712963) node[below] {$7$};
  \draw (79.204539, 6.712963) node[below] {$8$};
  \draw (88.157238, 6.712963) node[below] {$9$};
  \draw (10.879630, 8.333333) node[left] {$0.0$};
  \draw (10.879630, 16.859337) node[left] {$0.1$};
  \draw (10.879630, 25.385341) node[left] {$0.2$};
  \draw (10.879630, 33.911345) node[left] {$0.3$};
  \draw (10.879630, 42.437349) node[left] {$0.4$};
  \draw (10.879630, 50.963353) node[left] {$0.5$};
  % Internal axis coordinate system
  \begin{scope}[shift={(7.58295262, 8.33333333)},
                xscale=8.95269835, yscale=85.26003941]
      %\draw[red] (0.942707, 0.000000) rectangle (8.812351, 0.562239);
  \end{scope}
\end{tikzoverlay}



==> plots/diagram.tex <==
\begin{tikzpicture}
      [every node/.style={align=center},
       font=\small,
       main/.style={ellipse, draw=black!50, line width=1pt, outer sep=5pt},
       other/.style={inner sep=8pt}
      ]
      \node[main] (taut) at (0,0) {$Y$ has a taut \\ foliation $\cF$};
      \node[main] (orderable) at (9.5, 6)
          {$Y$ is orderable \\ $\Longleftrightarrow$ 
           \\ $\pi_1(Y)$ acts on $\R$}; 
      \node[main] (nonL) at (0, 6) {$Y$ is not \\ an $L$-space}; 

      \node[other] (circle) at (9.5, 0) {$\pi_1(Y)$ acts \\ on $S^1$};

      \node[other, inner sep=3pt] (leaf) at (4.75, 3) 
         {$\pi_1(Y)$ acts on a simply \\ connected 
        1-manifold \\ (possibly non-Hausdorff)};
    
      \begin{scope}[
        line width=1pt,
        double distance=4pt,
      ]
      % From taut
      \draw[-implies, double, bend right=5]    
           (taut.east) to node[below=4pt] 
           {Thurston's universal circle \cite{CalegariDunfield2003}}
           (circle.west);
      \draw[-implies, double] ([xshift=-15pt]taut.north) 
         to [bend left=10] 
         node[left=3pt] {
           \cite{OSgenusbounds2004} \\ 
             and\\ 
           \cite{Bowden2016, KazezRoberts2017}}
         ([xshift=-15pt]nonL.south);
      \draw[-implies, double, bend left=10] 
         (taut.north east) to 
         node[below right] {Leaf space of \\  $\cFtil$ in $\Ytil$}
         (leaf.south west); 

      % From nonL
      \draw[-implies, double, bend left=10] ([xshift=15pt]nonL.south)
         to node[above right=8pt]{\cite{Juhasz2015}}
      ([xshift=15pt]taut.north);

      \draw[line width=10pt, loosely dashed, color=white, bend left=10]
         ([xshift=15pt]nonL.south) to ([xshift=15pt, yshift=9pt]taut.north);
      
      \draw[implies-implies, double, bend left=5] 
          (nonL.east) to node[above=3pt] 
          {Conjecture of \cite{BoyerGordonWatson2013}}
          (orderable.west);
     % hack to make it dashed
     \draw[line width=8pt, loosely dashed, color=white, bend left=5] 
         ([xshift=9pt]nonL.east) to ([xshift=-9pt]orderable.west);

      % From orderable
      \draw[-implies, double, bend left=5] (orderable.south west) to
         (leaf.north east);

      \draw[-implies, double, bend left=7] 
         ([xshift=10pt]orderable.south) to 
         node[left=3pt] {$\R \cong S^1 - \{\mbox{pt}\}$} 
         ([xshift=10pt]circle.north);
      \end{scope}
\end{tikzpicture}

==> plots/local_edge_orientations.tex <==
% Acyclic edge orientation pictures
\begin{tikzpicture}[nmdstd]
  % On a triangle
  \begin{scope}
    \coordinate (a) at (0, 0); 
    \coordinate (b) at (1, 1); 
    \coordinate (c) at (0, 2); 
    % \fill[fill=nmdlight] (a) -- (b) -- (c) -- cycle;
    \begin{scope}[line width=1.5pt]
      \draw[mid arrow=0.55] (a) -- (c); 
      \draw[mid arrow=0.62] (a) -- (b);
      \draw[mid arrow=0.55] (b) -- (c);
      \draw (a) -- (b) -- (c);
    \end{scope}
    \node[align=center, left=0.2] at (0, 1) {long \\ edge};
    \node[align=left, right=0.2] at (0.5, 1.9) {top \\ short edge};
    \node[align=left, right=0.2] at (0.5, 0.1) {bottom \\ short edge};
  \end{scope}

  % On a tetrahedron

  \begin{scope}[scale=0.8, shift={(9, -1.5)}]
    % Vertices of the tetrahedra in linear order
    \coordinate (A) at (0, 0); 
    \coordinate (B) at (1.8, 1.5); 
    \coordinate (C) at (-1.45, 3.0); 
    \coordinate (D) at (0.5, 5);

    % Draw the edges of the tetrahedra
    \begin{scope}[line width=1.5pt]
      \draw[mid arrow=0.55] (A) -- (C);
      \draw[mid arrow=0.5] (C) -- (D);
      \draw[mid arrow=0.6] (A) -- (B);  
      \draw[mid arrow=0.7] (B) -- (D);
      % Below two draw commands are separate to work around the bug
      % https://github.com/pgf-tikz/pgf/issues/791
      % that is present in pfg 3.1.2-3.1.4.
      \draw[name path=AD]
            ($(A)+(0.015,0.05)$) -- ($(D)+(-0.016,-0.02)$);
      \draw[mid arrow=0.25, mid arrow=0.75]
            ($(A)+(0.015,0.05)$) -- ($(D)+(-0.016,-0.02)$);
      \path[name path=BC] (B) -- (C);

      % Deal with the crossing of BC over AD
      \path[name intersections={of=AD and BC, by=X}];
      \path[name path=small circle, red] (X) circle (0.25);
      \path[name intersections={of=AD and small circle, by={U,V}}];
      \draw[{Round Cap[reversed]}-{Round Cap[reversed]}, 
            color=white, line width=1.9pt] (U) -- (V);
      \draw[mid arrow=0.3, mid arrow=0.75]  (B) -- (C);
    \end{scope}

    % Draw the label for the very long edge. 
    \coordinate (c) at (0.5, 2.9); 
    \coordinate (b) at (1.7, 2.7); 
    \coordinate (a) at (3.0, 3.5); 
    %\fill[color=red] (a) circle (0.1);
    %\fill[color=red] (b) circle (0.1);
    %\fill[color=red] (c) circle (0.1);
    \draw[->, dashed, name path=indicator, line width=1.2pt] (a) to[curve through={(b)}] (c);
    \node[above] at (a) {very long};
    \path[name path=BD] (B) -- (D);
    \fill[color=white, name intersections={of=BD and indicator, by=x}]
         (x) circle (0.145);
    \draw[line width=1.5pt] (B) -- (D); 

    % lable the very short edges
    \node[above left=-3pt, align=center] 
        at ($(C)!0.5!(D)$) {compatibly \\ short};
    \node[below right=2pt, align=center] 
        at ($(A)!0.5!(B)$) {compatibly \\ short};
  \end{scope}

  % Label subfigures
  \begin{scope}[subfig label]
    \node at (0, -1.2) {(a)}; 
    \node at (6, -1.2) {(b)};
  \end{scope}
\end{tikzpicture} 

==> plots/mixed.tex <==
\begin{tikzpicture}[nmdstd]
  % On a tetrahedron

  \begin{scope}[scale=0.8, shift={(9, -1.5)}]
    % Vertices of the tetrahedra in linear order
    \coordinate (A) at (0, 0); 
    \coordinate (B) at (1.8, 1.5); 
    \coordinate (C) at (-1.45, 3.0); 
    \coordinate (D) at (0.5, 5);

    % Draw the edges of the tetrahedra
    \begin{scope}[line width=1.5pt]
      \draw[mid arrow=0.55] (A) -- (C);
      \draw[mid arrow=0.5] (C) -- (D);
      \draw[mid arrow=0.6] (A) -- (B);  
      \draw[mid arrow=0.7] (B) -- (D);
      % Below two draw commands are separate to work around the bug
      % https://github.com/pgf-tikz/pgf/issues/791
      % that is present in pfg 3.1.2-3.1.4.
      \draw[name path=AD]
            ($(A)+(0.015,0.05)$) -- ($(D)+(-0.016,-0.02)$);
      \draw[mid arrow=0.25, mid arrow=0.75]
            ($(A)+(0.015,0.05)$) -- ($(D)+(-0.016,-0.02)$);
      \path[name path=BC] (B) -- (C);

      % Deal with the crossing of BC over AD
      \path[name intersections={of=AD and BC, by=X}];
      \path[name path=small circle, red] (X) circle (0.25);
      \path[name intersections={of=AD and small circle, by={U,V}}];
      \draw[{Round Cap[reversed]}-{Round Cap[reversed]}, 
            color=white, line width=1.9pt] (U) -- (V);
      \draw[mid arrow=0.3, mid arrow=0.75]  (B) -- (C);
    \end{scope}

    % label the very short edges
    \node[above left=-3pt, align=center] 
        at ($(C)!0.5!(D)$) {compatibly \\ short};
    \node[below right=2pt, align=center] 
        at ($(A)!0.5!(B)$) {compatibly \\ short};

    % label the very short edges
    \node[left=4pt, align=center] 
        at ($(A)!0.5!(C)$) {mixed};
    \node[right=3pt, align=center] 
        at ($(B)!0.55!(D)$) {mixed};
  \end{scope}
\end{tikzpicture}

==> plots/orientation.tex <==
\begin{tikzpicture}[nmdstd]
%\node[above right, opacity=0.3, rotate=-3.3]
%  at (0, 0) {\includegraphics[width=7cm]{orientations}};
  %\measurementgrid{7}{6};

  \begin{scope}[rotate=10]
  % Some basic points
  \coordinate (T0) at (3.66, 0.5);
  \coordinate (T1) at (3.66, 5.87);
  \coordinate (A) at ($(T0)!0.525!(T1)$);
  \coordinate (B) at (6.7,2.4);
  \coordinate (C) at (6.45,5.0);

  % The boundary of the disc
  \def\bdryD{(A) circle [x radius=1.66, y radius=0.83]} 
  \path[name path=bdryD] \bdryD;
 
  % The section delta
  \path[name path=big D]
       (A) circle [x radius=2.5, y radius=1.25, rotate=3];
  \path[name path=R1] (A) -- +(-173:3);
  \path[name path=R2] (A) -- +(-164:3);
  \path[name path=R3] (A) -- +(-153:3);
  \path[name intersections={of=bdryD and R1, by=U1}];
  \path[name intersections={of=bdryD and R2, by=U2}];
  \path[name intersections={of=bdryD and R3, by=U3}];
  \path[name intersections={of=big D and R1, by=V1}];
  \path[name intersections={of=big D and R2, by=V2}];
  \path[name intersections={of=big D and R3, by=V3}];

  \begin{scope}[line width=1.4pt, -{Latex[length=7pt]}]
    \draw (U1) -- (V1);
    \draw (U2) -- (V2);
    \draw (U3) -- (V3);
  \end{scope}

  % The boundary of the disc
  \fill[green!10] \bdryD;
  \path[mid arrow=0.42, 
        mid arrow=0.69, 
        mid arrow=0.89, 
        line width=1.1,
        ] \bdryD;



  \draw[line width=1.1] ($(A)+(93:1.66 and 0.83)$) arc 
         [x radius=1.66, y radius=0.83, start angle=93, 
          end angle=447];


  \path[name path=AB] (A) -- (B);
  \path[name path=AC] (A) -- (C);
  \path[name intersections={of=bdryD and AB, by=X}];
  \path[name intersections={of=bdryD and AC, by=Y}];
  
 


  % The branched surface piece
  \def\commoncurve{($(A)+(-31:1.66 and 0.83)$)
       arc [x radius=1.66, y radius=0.83, start angle=-31,
            end angle=50.5]}


  \fill[color=nmdlight!30] 
      (B) -- (X) -- \commoncurve -- (Y) -- (C) 
      .. controls +(-60:0.7) and +(70:1) .. (B);
  
  \draw[color=nmddark!60, line width=1.0pt]
      (B) -- (X) -- \commoncurve -- (Y) -- (C);
  \draw[color=nmddark, line width=1.3pt] \commoncurve;

  % The section nu
  
  \begin{scope}[line width=1.4pt, -{Latex[length=7pt]}]
    \path[tangent vector={0.2}{0.8}] (C) -- (Y);
    \path[tangent vector={1.0}{0.8}] (C) -- (Y);
    \path[tangent vector={0.0}{0.9}] (X) -- (B);
    \path[tangent vector={0.6}{-0.7}] \commoncurve;

    \draw (6.05, 4.35) 
      to [bend right=15pt,looseness=0.8]  +(-110:0.7) 
      node[below=-2pt] {$\eta$};
    
    \draw (6.0, 3.2) 
      to [bend right=15pt,looseness=0.8]  +(-10:0.7);
  \end{scope}

  % Edge
  \begin{scope}[line width=1.5pt]
    \draw[mid arrow=0.7] (A) -- (T1);
    \draw[mid arrow=0.7] (T0) -- ($(T0)!0.35!(T1)$);
  \end{scope}

  % Labels

  \node[below left=3pt] at (A) {$D$};
  \node[right] at (T1) {$\tau$};
  \node[left=3pt] at ($(A)!0.6!(T1)$) {$\mu$};

  \node[left] at (V2) {$\nu$};
  \node at (6.4, 3.7) {$B^\circ$};
  \node at (2.15, 4.05) {$\partial D$};

  %\foreach \p in {A,T0,T1,B,C,X,Y}{
  %  \node[opacity=0.2] at (\p) {\p};
  %}
  \end{scope}
\end{tikzpicture}

==> plots/prooftree.tex <==
\begin{tikzpicture}
  [font=\small,
   sloped, 
   main/.style={shape=circle, fill,
     inner sep=0pt, outer sep=1.5pt, 
     minimum size=5pt},
   line width=1.2pt,
   ]

  \node[main, shape=rectangle] (root) at (0, 0) {};
  \node[main] (a) at (2.5, 0) {};
  \node[main] (b) at (5, 1.5) {};
  \node[main] (c) at (7, -2) {};
  \node[main] (d) at (8.6, 0.5) {};
  \node[main] (e) at (8, 3) {};

  \node[right=5pt, align=left] at (e) {Then $abab(aB)a(aB) \in P$, \\
       contradicting $1 \not\in P$ as \\ $ababaBa^2B = 1$ in $G$.};

  \node[right=5pt, align=left] at (d) {Then $baba(bA)b(bA) \in P$, \\
       contradicting $1 \not\in P$ as \\ $bababAb^2A = 1$ in $G$.};

  \node[right=5pt, align=left] at (c) {Then $BaB^2a^2Ba^2B \in P$, \\
       contradicting $1 \not\in P$ as \\ $BaB^2a^2Ba^2B = 1$ in $G$.};

  \draw[->, above=4pt, pos=0.4] (root) to node {If $a \in P.$} (a); 
  \draw[->, below=4pt, pos=0.3] (a) to node {If $B \in P.$} (c); 
  \draw[->, above=4pt] (a) to node {If $b \in P.$} (b); 
  \draw[->, below=4pt] (b) to node {If $bA \in P.$} (d); 
  \draw[->, above=4pt] (b) to node {If $aB \in P.$} (e); 

\end{tikzpicture}

==> plots/section.tex <==
\begin{tikzpicture}[scale=1.7, nmdstd]
  % The vertices of the tetrahedron
  \coordinate (A) at (1.06,0.8);
  \coordinate (B) at (7.8,2.1);
  \coordinate (C) at (0.2,6.4);
  \coordinate (D) at (5.9,8.6);

  % The vertices of the horizontal quad in the branched surface
  \coordinate (U) at ($(A)!0.55!(C)$);
  \coordinate (V) at ($(B)!0.40!(C)$);
  \coordinate (W) at ($(B)!0.56!(D)$);
  \coordinate (X) at ($(A)!0.64!(D)$);

  % The vertices of the singular locus of the branched surface
  \coordinate (K) at ($(V)!0.43!(W)$);
  \coordinate (L) at ($(U)!0.43!(X)$);
  \coordinate (M) at ($(U)!0.64!(V)$);
  \coordinate (N) at ($(X)!0.38!(W)$);

  % The vertices of the branced surface on the very short edges
  \coordinate (P) at ($(C)!0.20!(D)$);
  \coordinate (Q) at ($(A)!0.69!(B)$);

  % Vertices and paths used to round off the corners of the quad
  \coordinate (U1) at ($(U)!0.32!(V)$);
  \coordinate (U2) at ($(U)!0.22!(X)$);
  \def\Ucorner{%
    (U1) .. controls +(80:0.25) and +(-5:0.2) ..  (U2)
  }

  \coordinate (V1) at ($(V)!0.20!(W)$);
  \coordinate (V2) at ($(V)!0.175!(U)$);
  \def\Vcorner{%
    (V1) .. controls +(170:0.35) and +(60:0.3) ..  (V2)
  }

  \coordinate (W1) at ($(W)!0.35!(X)$);
  \coordinate (W2) at ($(W)!0.2!(V)$);
  \def\Wcorner{%
    (W1) .. controls +(-80:0.2) and +(170:0.2) ..  (W2)
  }

  \coordinate (X1) at ($(X)!0.10!(U)$);
  \coordinate (X2) at ($(X)!0.20!(W)$);
  \def\Xcorner{%
    (X1) .. controls +(-5:0.30) and +(-145:0.34) ..  (X2)
  }

  % The top branch
  \def\toptrileft{%
    ($(L)!0.05!(X)$).. controls ($(L)!0.3!(U)$) and ($(P)!0.3!(U)$).. (P)
  }
  \def\toptriright{%
     (P) .. controls ($(P)!0.65!(V)$) and ($(K)!0.1!(V)$) .. ($(K)!0.04!(W)$) 
  }

  % The boundary edge of the top branch
  \path[add coordinate={0.75}{P1}] \toptrileft;
  \path[add coordinate={0.15}{P2}] \toptriright;
  \def\Pcorner{%
     (P1) .. controls +(-10:0.18) and +(-127:0.19) ..  (P2)
  }
  
  % Redefine the sides of the top branch so that they are cut off 
  % at (P1) and (P2).
  \def\toptrileft{%
    ($(L)!0.028!(X)$) .. controls +(-152:0.52) and +(-88:0.7) .. (P1)
  }
  \def\toptriright{%
      (P2) .. controls +(-40:1.0) and +(180:1.05) .. (K)
  }


  % The bottom branch
  \def \bottrileft{%
    (Q) .. controls ($(K)!0.6!(Q)$) and +(1.5,0) .. ($(U)!0.80!(M)$)
  }  
  \def \bottriright{%
    ($(X)!0.85!(N)$)  .. controls +(1.2,0) and ($(W)!0.7!(Q)+(0.5,0)$) .. (Q)
  }

  % The boundary edge of the bottom branch
  \path[add coordinate={0.19}{Q1}] \bottrileft;
  \path[add coordinate={0.78}{Q2}] \bottriright;
  \def\Qcorner{%
     (Q2) .. controls +(170:0.2) and +(53:0.17) .. (Q1)
  }
  % Redefine the sides of the bottom branch so that they are cut off
  % at (Q1) and (Q2)
  \def \bottrileft{%
    (Q1) .. controls +(125:0.8) and +(-5:1.20) .. ($(U)!0.965!(M)$)
  }
  \def \bottriright{%
    ($(X)!0.93!(N)$)  .. controls +(-1:1.1) and +(77:1.0) .. (Q2)
  }

  % Fill in the branches
  \fill[color=nmdlight!55] \bottriright -- \Qcorner -- \bottrileft-- cycle;
  \fill[color=nmdlight!15] \Xcorner -- \Wcorner -- 
        \Vcorner -- \Ucorner -- cycle;
  \begin{scope}[color=nmdlight!40] 
    \fill (L) -- \toptrileft -- \Pcorner -- \toptriright -- (K);
    \fill (L) rectangle +(0.1, 0.1);
  \end{scope}
  % Draw where the branched surface meets the boundary of the 
  % tetrahedron.  
  \begin{scope}[color=nmddark!60, line width=0.7pt]
    % Around the quad
    \draw (U1) -- (V2);
    \draw (V1) -- (W2);
    \draw (W1) -- (X2);
    \draw (X1) -- ($(X1)!0.14!(U2)$);
    \draw (L) -- (U2);

    % Draw top branch 
    \draw[dash pattern=on 1 off 4.2 on 64 off 8 on 100,
          dash phase=2] \toptrileft;
    \draw \toptriright;
    \draw (L) -- ($(L)!0.27!(K)$);
    \draw ($(L)!0.36!(K)$) -- (K);

    % Draw the bottom branch
    \draw \bottrileft;
    \draw[dash pattern=on 11 off 5 on 4.5 off 5 on 4.5 off 5
          on 4.5 off 5 on 4.5 off 5 on 4.2 off 6 
          on 88 off 8 on 100
    ] \bottriright;   
    \draw \Qcorner;
    \draw (W2) -- (V1);

    % Draw the branch locus
    \draw[dash pattern=on 32 off 8 on 16 off 22 on 100] (M) -- (N);
  \end{scope}

  % Draw the boundary where a neighborhood of the edges of the
  % tetrahedron was removed.
  \begin{scope}[color=nmddark, line width=1.1pt]
    \draw \Pcorner;
    \draw \Qcorner;
    \draw \Xcorner;
    \draw \Ucorner;
    \draw[dash pattern=on 37 off 8] \Vcorner;
    \draw \Wcorner;
  \end{scope}
  
  % The edges of the tetrahedron
  \begin{scope}[line width=1pt]
    \draw[mid arrow=0.4] (A) -- (B);
    \draw[mid arrow=0.4] (A) -- (C);
    % A -- D is broken up into two pieces
    \draw[mid arrow=0.7]  (A) -- ($(A)!0.38!(D)$);
    \draw[mid arrow=0.5]  ($(A)!0.625!(D)$) -- (D);
    \draw[mid arrow=0.15, mid arrow=0.9] (B) -- (C);
    \draw[mid arrow=0.77] (B) -- (D);
    \draw[mid arrow=0.5] (C) -- (D);
  \end{scope}



  %\draw[show controls] \toptriright;
  %\draw[show controls] \Qcorner;
  %\draw[show controls, color=green, opacity=0.3] 
  
  % The section itself.

    
  \begin{scope}[line width=1.6pt, 
    -{Latex[length=7pt]}]
    %
    % On the quad

    % 
    % Near U
    \draw (U1) -- ($(U1)!-0.5cm!(U)$);
    \draw (U2) -- ($(U2)!0.4cm!(U)$);
    \path[vector along={0.6}{(5:-0.7cm)}] \Ucorner;

    % Near V
    \draw (V1) -- ($(V1)!0.4cm!(V)$);
    \draw (V2) -- ($(V2)!0.4cm!(V)$);

    % Near X
    \draw (X1) -- ($(X1)!-0.3cm!(X)$);
    \draw (X2) -- ($(X2)!-0.35cm!(X)$);
    \path[normal vector={0.5}{-0.5cm}] \Xcorner;
    
    % Near W
    \draw (W1) -- ($(W1)!0.4cm!(W)$);
    \draw (W2) -- ($(W2)!-0.4cm!(W)$);
    \path[vector along={0.3}{(-10:0.6cm)}] \Wcorner;

    % back part
    \draw (5.5, 5.5) to [out=20, in=165, relative, looseness=1.0] +(-70:0.4cm);
    \draw (5.0, 5.3) to [bend left=5pt] +(-80:0.4cm);
    \path[tangent vector={0.47}{0.8cm}] (W2) -- (V1);
    %\draw (5.2, 4.9) to [bend left=20pt] +(-110:0.5cm);
 
    % front part
    \draw (4.105, 4.61) to  +(-55:0.4cm);
    \coordinate (f1) at (2.5, 4.5);
    \coordinate (g1) at ($(f1)+(-60:0.4cm)$);
    \draw \easybezier{(f1)}{(g1)}{-40}{0.4}{15}{0.2};
    \coordinate (f2) at (4.8, 4.38);
    \coordinate (g2) at ($(f2)+(-105:0.4cm)$);
    \draw \easybezier{(f2)}{(g2)}{15}{0.4}{-7.5}{0.2};
    \draw 
         (3.3, 4.2) .. controls ++(-45:0.2) and ++(-10:-0.15) .. ++(-20:0.5cm);
    \path[tangent vector={0.45}{0.7cm}] (U1) -- (V2);
    \path[tangent vector={0.25}{0.5cm}] (L) -- (U2);

    %
    % Top branch
    %
    % Near P
    \draw (P1) -- ($(P1)!0.4cm!5:(P)$);
    \draw (P2) -- ($(P2)!0.4cm!(P)$);

    % top edges
    \path[tangent vector={0.35}{0.8cm}] \toptrileft;
    \path[tangent vector={0.35}{-0.8cm}, 
          tangent vector={0.7}{-0.8cm}]
          \toptriright;

    % interior
    \draw (2.0, 5.7) to [bend left=10pt, looseness=0.9] +(120:0.4);
    \draw (3.3, 5.0) to [bend left=10pt, looseness=0.9] +(150:0.5);
    \draw (2.3, 4.9) to [bend left=20pt] +(140:0.5);

    %
    % Bottom branch
    % 
    % Near Q
    \draw (Q1) -- ($(Q1)!0.4cm!12:(Q)$);
    \draw (Q2) -- ($(Q2)!0.4cm!10:(Q)$);

    % bottom edges
    \path[tangent vector={0.45}{-0.8cm}] \bottrileft;
    \path[tangent vector={0.70}{0.7cm},
          tangent vector={0.45}{0.7cm}]
          \bottriright;

    % interior
    \draw (5.6, 4) to [out=15, in=170, relative, looseness=1.0] +(-60:0.5);
    \draw (5.3, 3.2) to [out=15, in=170, relative, looseness=0.8] +(-50:0.4);
  \end{scope}

    
  %\foreach \p in {A,B,C,D,U,V,W,X,K,L,M,N,P,Q,U1,U2,
  %                V1,V2,W1,W2,X1,X2,P1,P2,Q1,Q2}
  %   \node[opacity=0.2] at (\p) {\p};


\end{tikzpicture}

==> plots/summary.tex <==
\begin{tikzpicture}[nmdstd, scale=0.9]
  \coordinate (O) at (0, 0);
  \coordinate (X) at (10, 0);
  \coordinate (Y) at (0, 6.18033988749895);
  \coordinate (XY) at ($(X) + (Y)$);
  \coordinate (Lsp) at (4.69599470141002, 0);
  \coordinate (NOrd) at (0, 4.75329532814139);
  \coordinate (Ord) at (0, 3.04547521627703);
  \coordinate (FgapX) at (-0.25, 0);
  \coordinate (FgapY) at (0, 0.531965581656767);
  
  \begin{scope}[
    rounded corners=0.2cm,
    line width=1pt,
    hatch distance=13pt,
    hatch thickness=3pt,
    ]
    % L-spaces = no taut
    \draw[preaction={fill=red!7.5},
          pattern=flexible hatch north west,
          hatch color=red!20]
          (O) rectangle ($(Lsp) + (Y)$);

    % non-L-spaces 
    \draw (Lsp) rectangle (XY);

    % nonorderable
    \draw[fill=blue!40, fill opacity=0.3] (O) rectangle ($(Lsp) + (NOrd)$);
    
    % foliations
    \draw[preaction={fill=red!15},
          pattern=flexible hatch north east,
          hatch color=red!25]
           (Lsp) -- (X)[rounded corners=0.1cm] -- ++($(Ord) - (0, 0.1)$)
           -- ++(FgapX) -- ++(FgapY) --
           ++($-1*(FgapX)$) [rounded corners=0.2cm]
           -- (XY) -- ($(Lsp) + (Y)$) -- cycle;

    % orderable 
    \draw[fill=blue!70, fill opacity=0.3]  (Lsp) rectangle ($(X) + (Ord)$); 
  \end{scope}

  % guide for the position of the notch.
  %\draw ($(X) + (Ord) - (0.2, 0.1)$) rectangle ++(0.132203332596, 0.132203332596);
  
  \node[above] at ($(O)!0.5!(Lsp) + (Y)$) {L-spaces (47.0\%)};
  \node at ($(O)!0.5!(Lsp) + 0.5*(NOrd)$) {nonorderable $\geq 36.1$\%};
  \node at ($(O)!0.5!(Lsp) + ($(NOrd)!0.5!(Y)$)$) {no taut foliation $\geq 47.0$\%};
  \node[above] at ($(Lsp)!0.5!(X) + (Y)$) {non-L-spaces (53.0\%)};
  \node at ($(Lsp)!0.5!(X) + 0.5*(Ord)$) {orderable $\geq 26.1$\%};
  \node at ($(Lsp)!0.5!(X) + 1.5*(Ord)$) {taut foliation $\geq 52.8$\%};
  
  %\draw[color=blue, opacity=0.1] (0, 0) grid (10, 6);
\end{tikzpicture}

==> plots/tri_section.tex <==
\begin{tikzpicture}[nmdstd]
  %\node[above right, opacity=0.3] 
  %      at (0, 0) {\includegraphics[width=4.5cm]{triangle}};  
  %\measurementgrid{5}{5};

  \coordinate (A) at (0.7, 0.0);
  \coordinate (B) at (4.5, 2.5);
  \coordinate (C) at (0.7, 5.0);

  \coordinate (X) at (barycentric cs:A=0.5,B=0.07,C=0.5);
  \coordinate (Y) at (barycentric cs:A=0.5,B=0.5,C=0.5);
  \coordinate (U) at (barycentric cs:A=0.05,B=0.6,C=0.35);
  \coordinate (V) at (barycentric cs:A=0.35,B=0.6,C=0.05);

  % Draw triangle
  \begin{scope}[line width=0.9pt]
    \draw[mid arrow=0.3, mid arrow=0.7] (A) -- (C);
    \draw[mid arrow=0.5] (A) -- (B);
    \draw[mid arrow=0.55] (B) -- (C);
  \end{scope}

  % Draw Bpunc
  \def\topbranch{(Y) .. controls +(0:0.7) and +(-105:0.3) .. (U)}
  \def\bottombranch{(Y) .. controls +(0:0.7) and +( 105:0.3) .. (V)}
  
  \begin{scope}[line width=1.2, color=nmddark!50]
    \draw (X) -- (Y);
    \draw \topbranch; 
    \draw \bottombranch;
  \end{scope}

  % Draw the section
  \begin{scope}[line width=1.9pt, -{Latex[length=7pt]}]
    \path[tangent vector={0.3}{0.7}] (X) -- (Y);
    \path[tangent vector={0.45}{0.75}] \topbranch;
    \path[tangent vector={0.45}{0.75}] \bottombranch;
  \end{scope}

  \node[below=3pt] at ($(Y)+(0.2,0)$) {$B^\circ$};

  %\foreach \p in {A,B,C,X,Y,U,V}{
  %  \node[opacity=0.2] at (\p) {\p};
  %}
\end{tikzpicture}

